Skein theories for virtual tangles

In this paper, we use skein-theoretic techniques to classify all virtual knot polynomials and trivalent graph invariants with certain smallness conditions. The first half of the paper classifies all virtual knot polynomials giving non-trivial invariants strictly smaller than the one given by the Higman-Sims spin model. In particular, we exhibit a family of skein theories coming from $\text{Rep}(O(2))$ with an interesting braiding. In addition, all skein theories of oriented virtual tangles with some smallness conditions are classified. In the second half of the paper, we classify all non-trivial invariants of (perhaps non-planar) trivalent graphs coming from symmetric trivalent categories. For each of these categories, we also classify when the sub-category generated by only the trivalent vertex is braided. An interesting example of this arise from the tensor category Deligne's $S_t$.

==> diagrams/tikz/6boxdiagrams.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}

\begin{tabular}{ccccccccc}
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
& &
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
& &
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
& &
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
& &
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
\\
\\
%
%Broom1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
& &
%
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
& &
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
& &
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
& &
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
\\
\\
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
& &
%
%Double Virtual 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
& &
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
& &
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
& &
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\end{tabular}
\end{document}

==> diagrams/tikz/6boxdiagrams2.tex <==
\documentclass[border = .1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
%
%Broom1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
\begin{knot}
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~-~
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{knot}
    \strand (-.45,-.5)-- (.15,.5);
    \strand (-.45,.5) -- (.15,-.5);
    \strand (.4,-.5) -- (.4,.5);
\end{knot}
\end{tikzpicture}
~+~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
\begin{knot}[flip crossing = 1]
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~-~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1, yscale = -1]
\begin{knot}
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~+~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale = -1]
\begin{knot}[flip crossing = 1]
    \strand (-.45,-.5)-- (.15,.5);
    \strand (-.45,.5) -- (.15,-.5);
    \strand (.4,-.5) -- (.4,.5);
\end{knot}
\end{tikzpicture}
~-~
%
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale= -1]
\begin{knot}[flip crossing = 1]
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~+~
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~-~
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
\end{document}

==> diagrams/tikz/Capping.tex <==
\begin{tikzpicture}[scale=.3, baseline = .2cm]

\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{X}}};
\end{tikzpicture}
~\cdot~
\begin{tikzpicture}[scale = .4, baseline= -.2cm]
    \draw (.7,-1) to[out= 90, in = 180] (1.5,-.25) 
    			  to[out= 0, in = 90]  (2.3,-1);
\end{tikzpicture}
~ := ~

\begin{tikzpicture}[scale=.3, baseline = .2cm]

\draw (.5,-1) -- (.5,2.5);
\draw (.9,-1) -- (.9,2.5);
\draw (1.2,-1) -- (1.2,3);
\node at (1.8,2.5) {\tiny ...};
\node at (1.8,-.5) {\tiny ...};
\draw (2.5,-1) -- (2.5,3);
\draw (.5,2.5) to[out = 90, in = 180] (.7,2.7)
               to[out = 0, in = 90] (.9,2.5);
\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{X}}};
\end{tikzpicture}

==> diagrams/tikz/Composition.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
$\begin{tikzpicture}[scale=.7,baseline]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}
    \clip (0,0) circle (3cm);

    \begin{scope}[shift=(10:1cm)]   
      \draw (0,0)--(0:6cm)--(90:6cm)--(0,0);    
      \draw (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
    \end{scope}

    \draw (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
    \draw (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);

    \begin{scope}[shift=(10:1cm)]   
      \node at (0,0) [Tbox, inner sep=1.4mm] {\tiny{\textcolor{gray}{2}}};
      \node at (90:1.5cm) [Tbox, inner sep=1.4mm] {\tiny{\textcolor{gray}{1}}};
      \node at (-45:.7cm) {$\star$};
      \node at (120:1.6cm) {$\star$};
    \end{scope}
    \node at (-150:1cm) [Tbox, inner sep=1.4mm] {\tiny{\textcolor{gray}{3}}};
    \node at (-120:1.6cm) {$\star$};
    \node at (-30:2.7cm) {$\star$};

    \draw[very thick] (0,0) circle (3cm);

  \end{tikzpicture}
  \,
  \circ_{2}
  \,
  \begin{tikzpicture}[scale=.7,baseline]
  	\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}
    \clip (0,0) circle (2cm);

    \draw (0:4cm)--(0,0)--(90:4cm);
    \draw (180:4cm)--(180:2cm) .. controls ++(0:1cm) and ++(90:1cm) .. (270:2cm) -- (270:4cm);

    \node at (0,0) [Tbox, inner sep=2mm] {\tiny{\textcolor{gray}{4}}};

    \node at (-45:1.7cm) {$\star$};
    \node at (-45:.7cm) {$\star$};  

    \draw[very thick] (0,0) circle (2cm);

  \end{tikzpicture}
  \,
  =
  \,
  \begin{tikzpicture}[scale=.7,baseline]
  \tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}
    \clip (0,0) circle (3cm);

    \begin{scope}[shift=(10:1cm)]   
      \draw (0:6cm)--(90:6cm)--(90:2cm) .. controls ++(-90:1cm) and ++(180:.5cm) .. (0:1cm)--(0:6cm);   
      \draw (-135:.6cm) circle (.5cm);
    \end{scope}

    \draw (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
    \draw (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);

    \begin{scope}[shift=(10:1cm)]   
      \node at (0:.8cm) [Tbox, inner sep=2mm] {\tiny{\textcolor{gray}{4}}};
      \node at (90:1.5cm) [Tbox, inner sep=2mm] {\tiny{\textcolor{gray}{1}}};
      \node at (-45:.9cm) {$\star$};
      \node at (120:1.6cm) {$\star$};
    \end{scope}
    \node at (-150:1cm) [Tbox, inner sep=2mm] {\tiny{\textcolor{gray}{3}}};
    \node at (-120:1.6cm) {$\star$};
    \node at (-30:2.7cm) {$\star$};

    \draw[very thick] (0,0) circle (3cm);

  \end{tikzpicture}$
\end{document}

==> diagrams/tikz/Multiplication.tex <==
\begin{tikzpicture}[scale=.3, baseline = .2cm]

\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{X}}};
\end{tikzpicture}
~\cdot~
\begin{tikzpicture}[scale=.3, baseline = .2cm]
\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{Y}}};
\end{tikzpicture}
~ := ~
\begin{tikzpicture}[scale=.5, baseline = .4cm]
\draw (.25,-.35) -- (.25,2.7);
\draw (.45,-.35) -- (.45,2.7);
\node at (.75,1.2) {\tiny ...};
\node at (.75,-.25) {\tiny ...};
\node at (.75,2.5) {\tiny ...};
\draw (1.05,-.35) -- (1.05,2.7);
\draw (1.25,-.35) -- (1.25,2.7);


\draw[fill = white] (0,0) rectangle (1.5,1);
\draw[fill = white] (0,1.4) rectangle (1.5,2.4);
\node at (.75,.5) {X};
\node at (.75,1.9) {Y};
\end{tikzpicture}

==> diagrams/tikz/R3.tex <==
\begin{tikzpicture}[scale = .5, baseline]
\draw (1,1) -- (-1,-1);
\draw (1,-1) -- (.2,-.2);
\draw (-.2,.2) -- (-1,1);
\draw (0,1) to[out = -45, in = 135] (.4,.65);
\draw (.6,.45) to[out = -45, in = 90] (.8,0)
               to[out = -90, in = 45] (.6,-.45);
\draw (.4,-.65) to[out = 45, in = -135] (0,-1);       
\end{tikzpicture}
=
\begin{tikzpicture}[scale = .5, baseline]
\draw (1,1) -- (-1,-1);
\draw (1,-1) -- (.2,-.2);
\draw (-.2,.2) -- (-1,1);
\draw (0,1) to[out = 45, in = -135] (-.4,.65);
\draw (-.6,.45) to[out = -135, in = 90] (-.8,0)
                to[out = -90, in = 135] (-.6,-.45);
\draw (-.4,-.65) to[out = -45, in = 135] (0,-1);   
\end{tikzpicture}

==> diagrams/tikz/Reflection.tex <==
\documentclass[border=.07cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tikzpicture}[scale=.7, yscale = -1, rotate = 60, baseline={([yshift=-.5ex]current bounding box.center)}]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}
  \clip (0,0) circle (3cm);

  \begin{scope}[shift=(10:1cm)] 
    \draw (0,0)--(0:6cm)--(90:6cm)--(0,0);  
    \draw (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
  \end{scope}

  \draw (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
  \draw (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);

  \begin{scope}[shift=(10:1cm)] 
    \node at (0,0) [Tbox, inner sep=2mm] {};
    \node at (90:1.5cm) [Tbox, inner sep=2mm] {};
    \node at (-45:.7cm) {$\star$};
    \node at (120:1.6cm) {$\star$};
  \end{scope}
  \node at (-150:1cm) [Tbox, inner sep=2mm] {};
  \node at (-120:1.6cm) {$\star$};
  \node at (-30:2.7cm) {$\star$};

  \draw[very thick] (0,0) circle (3cm);
\end{tikzpicture}
\end{document}

==> diagrams/tikz/Rotating.tex <==
\rho\left(~\begin{tikzpicture}[scale=.3, baseline = .2cm]

\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{X}}};
\end{tikzpicture}~\right)
~:=~
\begin{tikzpicture}[scale=.3, baseline = .2cm]

\draw (.5,-.5) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,2.5);

\draw (2.5,2.5) to[out = 90, in = 180] (2.9,2.9)
				to[out = 0, in = 90]   (3.3,2.5);
\draw (3.3,2.5) -- (3.3,-1);
\draw (.5,-.5) to[out = -90, in = 0]   (.1,-.9)
			   to[out = 180, in = -90] (-.3,-.5);
\draw (-.3,-.5) -- (-.3,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{X}}};
\end{tikzpicture}

==> diagrams/tikz/Sample_Tangle.tex <==
\begin{tikzpicture}[scale=.7]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}
  \clip (0,0) circle (3cm);

  \begin{scope}[shift=(10:1cm)] 
    \draw (0,0)--(0:6cm)--(90:6cm)--(0,0);  
    \draw (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
  \end{scope}

  \draw (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
  \draw (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);

  \begin{scope}[shift=(10:1cm)] 
    \node at (0,0) [Tbox, inner sep=2mm] {};
    \node at (90:1.5cm) [Tbox, inner sep=2mm] {};
    \node at (-45:.7cm) {$\star$};
    \node at (120:1.6cm) {$\star$};
  \end{scope}
  \node at (-150:1cm) [Tbox, inner sep=2mm] {};
  \node at (-120:1.6cm) {$\star$};
  \node at (-30:2.7cm) {$\star$};

  \draw[very thick] (0,0) circle (3cm);
\end{tikzpicture}


==> diagrams/tikz/TLexample.tex <==
\begin{tikzpicture}[baseline]
	\draw (-.25,.5) .. controls (0,0) .. (.25,.5);
    \draw (0,-.5)  -- (.5,.5);
    \draw (.25,-.5) .. controls (.5,0) .. (.75,-.5);
\end{tikzpicture}
+
2 \cdot
\begin{tikzpicture}[baseline]
    \draw (.5,-.5)  -- (.5,.5);
    \draw (.75,-.5) -- (.75, .5);
    \draw (.25,-.5) .. controls (0,-0.1) .. (-.25,-.5);
    \draw (.25,.5) .. controls (0,0.1) .. (-.25,.5);
\end{tikzpicture}


==> diagrams/tikz/Tangle.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tikzpicture}[scale=.7, baseline={([yshift=-.5ex]current bounding box.center)}]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Tbox/.style = {circle, draw, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}
  \clip (0,0) circle (3cm);

  \begin{scope}[shift=(10:1cm)] 
    \draw (0,0)--(0:6cm)--(90:6cm)--(0,0);  
    \draw (0,0) .. controls ++(180:2cm) and ++(-90:2cm) .. (0,0);
  \end{scope}

  \draw (-150:1cm) -- (120:4cm) -- (180:4cm) -- (-150:1cm);
  \draw (-150:1cm) -- (-120:4cm) -- (-60:4cm) -- (-150:1cm);

  \begin{scope}[shift=(10:1cm)] 
    \node at (0,0) [Tbox, inner sep=2mm] {};
    \node at (90:1.5cm) [Tbox, inner sep=2mm] {};
    \node at (-45:.7cm) {$\star$};
    \node at (120:1.6cm) {$\star$};
  \end{scope}
  \node at (-150:1cm) [Tbox, inner sep=2mm] {};
  \node at (-120:1.6cm) {$\star$};
  \node at (-30:2.7cm) {$\star$};

  \draw[very thick] (0,0) circle (3cm);
\end{tikzpicture}
\end{document}

==> diagrams/tikz/Tree1.tex <==
\documentclass[border = .1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}

\newcommand{\overcrossing}{\input{overcrossing.tex}}
\newcommand{\undercrossing}{\input{undercrossing.tex}}
\newcommand{\identity}{\input{identity.tex}}
\newcommand{\cupcap}{\input{cupcap.tex}}
\newcommand{\virtual}{\input{virtualcrossing.tex}}

\begin{document}

\begin{tikzpicture}[level distance=3.5cm]
\tikzset{level 1/.style={sibling distance=4.5cm,}}
\tikzset{level 2/.style={sibling distance=6.5cm}}
\tikzset{level 3/.style={sibling distance=4.5cm}}
\node{ {\identity \hspace{.15in} \cupcap} }
    child {
        node[draw, rectangle, align = center] {One-dimensional \\ $4$-box space}     
            edge from parent 
            node[left, midway]  {Dependent$~$}
    }
    child {
        node {\identity \hspace{.15in} \cupcap \hspace{.15in} \virtual}        
        	child {
                node {\identity \hspace{.15in} \cupcap \hspace{.15in} \overcrossing}
					child {
						node[draw, rectangle, align = center] 
						{Jones polynomial  \\ at $A = \pm 1$}     
            				edge from parent 
            				node[left, midway]  {Dependent$~$} 
            		} 
            		child {
						node[draw, rectangle] {Contradictory case}     
            				edge from parent 
            				node[right, midway]  {$~$Independent}
            		}              
                edge from parent
                node[left, midway]  {Dependent$~$}
            }
            child {
                node[draw, rectangle, align = center] 
                {$\text{Rep}(O(2))$ and \\
                 virtual Jones polynomial}
                edge from parent
                node[right, midway]  {$~$Independent}
            }
        edge from parent         
        node[right, midway]  {$~$Independent}
    };
    
\end{tikzpicture}
\end{document}

==> diagrams/tikz/Wedge3.tex <==
\documentclass[border = .15cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\usepackage{amsmath}
\begin{document}
$
\dfrac{1}{6}\left[~
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~-~
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~-~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+~
%
%Double Virtual 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~+~
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~+~
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~-~
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}~\right]
$
\end{document}

==> diagrams/tikz/casec.tex <==
\documentclass[border = .1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
$%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~-~
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~=~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1, yscale = -1]
\begin{knot}
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~-~
%
%Broom1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
\begin{knot}
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~=~
%
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale= -1]
\begin{knot}[flip crossing = 1]
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~-~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
\begin{knot}[flip crossing = 1]
    \strand (-.45,.5)-- (.025,-.5);
    \strand (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \strand (-.05,.5) -- (.2,0) --  (.45,.5);
\end{knot}
\end{tikzpicture}
~=~
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{knot}[flip crossing = 1]
    \strand (-.45,-.5)-- (.15,.5);
    \strand (-.45,.5) -- (.15,-.5);
    \strand (.4,-.5) -- (.4,.5);
\end{knot}
\end{tikzpicture}
~-~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale = -1]
\begin{knot}
    \strand (-.45,-.5)-- (.15,.5);
    \strand (-.45,.5) -- (.15,-.5);
    \strand (.4,-.5) -- (.4,.5);
\end{knot}
\end{tikzpicture}
$
\end{document}

==> diagrams/tikz/forbiddenmove.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{rl}
\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
	\draw[fill = white]  (0,0) circle [radius = .15cm];
\end{tikzpicture}
&$~=~\dfrac{2}{a^{-1}+a}~
\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}
~-\dfrac{a^{-1}-a}{2(a^{-1}+a)}~
\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,1) -- (0,0) -- (1,1);
    \strand (-1,-1) -- (0,0) -- (1,-1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}
~+\dfrac{a^{-1}-a}{2(a^{-1}+a)}~
\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (0,0) -- (-1,1);
    \strand (1,-1) -- (0,0) -- (1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}$
\\
& $=\dfrac{2}{a^{-1}+a}~
\begin{tikzpicture}[scale = .7, baseline, xscale=-1, rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}
~-\dfrac{a^{-1}-a}{2(a^{-1}+a)}~
\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm, xscale = -1]
\begin{knot}[clip width = 4]
    \strand (-1,1) -- (0,0) -- (1,1);
    \strand (-1,-1) -- (0,0) -- (1,-1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}
~+\dfrac{a^{-1}-a}{2(a^{-1}+a)}~
\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm,xscale = -1]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (0,0) -- (-1,1);
    \strand (1,-1) -- (0,0) -- (1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}$
\\
&$=\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm,xscale = -1]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
	\draw[fill = white]  (0,0) circle [radius = .15cm];
\end{tikzpicture}$
\end{tabular}
\end{document}

==> diagrams/tikz/forbiddenmove2.tex <==
\begin{tikzpicture}[scale = .5, baseline,rounded corners = 5mm]
\begin{knot}[clip width = 3]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
	\draw[fill = white]  (0,0) circle [radius = .15cm];
\end{tikzpicture}
~\ne~
\begin{tikzpicture}[scale = .5, baseline,rounded corners = 5mm, xscale = -1]
\begin{knot}[clip width = 3]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
	\draw[fill = white]  (0,0) circle [radius = .15cm];
\end{tikzpicture}

==> diagrams/tikz/forbiddenmove3.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{rl}
$\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
	\draw[fill = white]  (0,0) circle [radius = .15cm];
\end{tikzpicture}
$ &
$=-xz~
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+xz~
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~-x^2~
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~-x^2~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
~+x^2~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}$
\\
&$~+x^2~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+xz~
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~-xz~
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~+z^2~
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}$
\end{tabular}
\end{document}

==> diagrams/tikz/forbiddenmove3a.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{rl}
$\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
	\draw[fill = white]  (0,0) circle [radius = .15cm];
\end{tikzpicture}
$ &
$=-xz~
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+xz~
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~-x^2~
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~-x^2~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
~+x^2~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}$
\\
&$~+x^2~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+xz~
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~-xz~
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~+z^2~
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}$
\end{tabular}
\end{document}

==> diagrams/tikz/forbiddenmove3b.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{rl}
$\begin{tikzpicture}[scale = .7, baseline,rounded corners = 5mm, xscale = -1]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
	\draw[fill = white]  (0,0) circle [radius = .15cm];
\end{tikzpicture}$
&$~=-xz~
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+xz~
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~-x^2~
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~-x^2~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
~+x^2~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}$
\\
&$~+x^2~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+xz~
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~-xz~
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
~+z^2~
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}$
\end{tabular}
\end{document}

==> diagrams/tikz/mR3.tex <==
\begin{tikzpicture}[scale = .5, baseline,rounded corners = 5mm]
	\draw[white, name path=line 1] (-1,-1)-- (1,1);
    \draw[white, name path=line 2] (1,-1) -- (-1,1);
    \draw[white, name path=line 3] (0,-1) -- (1,0) -- (0,1);
    \draw (-1,-1)-- (-.1,-.1);
    \draw (.1,.1) -- (1,1);
    \draw (1,-1) -- (-1,1);
    \draw (0,-1) -- (1,0) -- (0,1);
	\draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.15cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.15cm);
\end{tikzpicture}
=
\begin{tikzpicture}[scale = .5, baseline,rounded corners = 5mm, xscale = -1]
	\draw[white, name path=line 1] (-1,-1)-- (1,1);
    \draw[white, name path=line 2] (1,-1) -- (-1,1);
    \draw[white, name path=line 3] (0,-1) -- (1,0) -- (0,1);
    \draw (1,-1)-- (.1,-.1);
    \draw (-.1,.1) -- (-1,1);
    \draw (-1,-1) -- (1,1);
    \draw (0,-1) -- (1,0) -- (0,1);
	\draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.15cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.15cm);
\end{tikzpicture}

==> diagrams/tikz/orientedrels.tex <==
\begin{center}
\begin{tabular}{cccccccccc}
$\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[->] (0,0) arc (90:-270:.5);
\end{tikzpicture}
~=~ d_1$
&&
$\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[<-] (0,0) arc (90:-270:.5);
\end{tikzpicture}
~=~ d_2$ &&&
$\begin{tikzpicture}[baseline=.5cm, rounded corners = 5mm]
\draw (0,1)--(1,0) -- (0,0)--(.4,.4);
\draw[->] (.6,.6)--(1,1);
\end{tikzpicture}
~=~
a_1 \cdot 
\begin{tikzpicture}[baseline = .5 cm, rounded corners = 6mm]
    \draw[->] (0,1)--(.5,-.1) -- (1,1);
\end{tikzpicture}$
&&
$\begin{tikzpicture}[baseline=.5cm, rounded corners = 5mm]
\draw[<-] (0,1)--(1,0) -- (0,0)--(.4,.4);
\draw(.6,.6)--(1,1);
\end{tikzpicture}
~=~
a_2 \cdot 
\begin{tikzpicture}[baseline = .5 cm, rounded corners = 6mm]
    \draw[<-] (0,1)--(.5,-.1) -- (1,1);
\end{tikzpicture}$
\\
\multicolumn{3}{c}{Circle parameters} &&&
\multicolumn{3}{c}{Twist Relations}
\end{tabular}
\end{center}

==> diagrams/tikz/r3expand.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}

\begin{tabular}{rl}
\begin{tikzpicture}[scale = .7, baseline, rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}  $~=~$ &
%
$x ~$
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~+\left[ -x^3-xz^2 \right] ~$
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
$~+\left[ -x^3+xz^2 \right] ~$
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
$~+x^3~$
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}\\
&$ +~\left[ x^3-x^2z \right] ~$
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~+x^2z~$
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~-x^2z ~$
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~ -x^2z ~$
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
\\
&$~ +2x^2z ~$
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$ ~-x^2z~$
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-xz^2~$
%
%Double Virtual 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~-xz^2~$
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\\
&$~+xz^2 ~$
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+z^3~$
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\end{tabular}

\vspace{.2in}

\begin{tabular}{rl}
\begin{tikzpicture}[scale = .7, baseline, xscale=-1, rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}  $~=~$&
%
$\left[ -x^3-xz^2 \right] ~$
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~$+\left[ -x^3-xz^2 \right]$ ~
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~$+\left[ x^3+xz^2 \right]$ ~
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
\\
&$+\left[-x^3-x^2z\right]~$
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-x^3 ~$
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-x^2z~$
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~-x^2z ~$
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, xscale = -1]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
\\
&$ +2x^2z ~$
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~ -x^2z ~$
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$ ~-x^2z~$
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-xz^2~$
%
%Double Virtual 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}\\
&$-xz^2~$
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+xz^2 ~$
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+z^3~$
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\end{tabular}
\end{document}

==> diagrams/tikz/r3expand1.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}

\begin{tabular}{rl}
\begin{tikzpicture}[scale = .7, baseline, rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}  $~=~$ &
%
$x ~$
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~+\left[ -x^3-xz^2 \right] ~$
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
$~+\left[ -x^3+xz^2 \right] ~$
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
$~+x^3~$
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}\\
&$ +~\left[ x^3-x^2z \right] ~$
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~+x^2z~$
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~-x^2z ~$
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~ -x^2z ~$
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
\\
&$~ +2x^2z ~$
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$ ~-x^2z~$
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-xz^2~$
%
%Double Virtual 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~-xz^2~$
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\\
&$~+xz^2 ~$
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+z^3~$
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\\
\\
\begin{tikzpicture}[scale = .7, baseline, xscale=-1, rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}  $~=~$&
%
$\left[ -x^3-xz^2 \right] ~$
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~$+\left[ -x^3-xz^2 \right]$ ~
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~$+\left[ x^3+xz^2 \right]$ ~
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
\\
&$+\left[-x^3-x^2z\right]~$
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-x^3 ~$
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-x^2z~$
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~-x^2z ~$
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, xscale = -1]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
\\
&$ +2x^2z ~$
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~ -x^2z ~$
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$ ~-x^2z~$
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-xz^2~$
%
%Double Virtual 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}\\
&$-xz^2~$
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+xz^2 ~$
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+z^3~$
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\end{tabular}
\end{document}

==> diagrams/tikz/r3expand2.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}

\begin{tabular}{rl}
\begin{tikzpicture}[scale = .7, baseline, xscale=-1, rounded corners = 5mm]
\begin{knot}[clip width = 4]
    \strand (-1,-1)-- (1,1);
    \strand (1,-1) -- (-1,1);
    \strand (0,-1) -- (1,0) -- (0,1);
\end{knot}
\end{tikzpicture}  $~=~$&
%
$\left[ -x^3-xz^2 \right] ~$
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~$+\left[ -x^3-xz^2 \right]$ ~
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~$+\left[ x^3+xz^2 \right]$ ~
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
\\
&$+\left[-x^3-x^2z\right]~$
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-x^3 ~$
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-x^2z~$
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~-x^2z ~$
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, xscale = -1]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
\\
&$ +2x^2z ~$
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$~ -x^2z ~$
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$ ~-x^2z~$
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-xz^2~$
%
%Double Virtual 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}\\
&$-xz^2~$
%
%Double Virtual 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.5,-.5) -- (0,.05) -- (.5,-.5);
    \draw[name path=line 2] (-.5,.5) -- (0,-.05) -- (.5,.5);
    \draw[name path=line 3] (0,-.5) -- (0,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+xz^2 ~$
%
%Double Virtual 3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
$~+z^3~$
%
%Triple Intersection
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
\end{tabular}
\end{document}

==> diagrams/tikz/rotationalrelation.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{rl}
%
%Broom1
%
$\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}$
%
&
$+~\zeta


%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~+~\zeta^2
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~+~\zeta^3
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~+~\zeta^4~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~+~\zeta^5
%
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$
%
\\
\\
%
&$=~$
%
%TL1
%
$A\cdot\left[~ 
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~+~\zeta^2
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
%
~+~\zeta^4
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~\right]
%
%TL4
%
~+~ B\cdot\left[~ 
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~+~\zeta^3~
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~\right]$
\end{tabular}
\end{document}

==> diagrams/tikz/rotationalrelation2.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{rl}
%
%Broom1
%
$\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}$
%
&
$-~


%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~+~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~-~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~+~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~-~
%
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
$
%
\\
\\
%
&$=~$
%
%TL1
%
$A\cdot\left[~ 
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~+~
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
%
~+~
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
~\right]
%
%TL4
%
~+~ B\cdot\left[~ 
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~-~
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~\right]$
\end{tabular}
\end{document}

==> diagrams/tikz/rotationalrelation3.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{rl}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~$\cdot\left[~
%Broom1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}\right.$
%
&
$~-~$
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
$~+~$
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
$~-~$
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
$~+~$
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~-~$
%
%Broom2
%
$\left.\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}~\right]$
\\
\\
%
$~=~$ &
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
$~\cdot$
%
%TL4
%
$B\cdot\left[~
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}\right.$
%
$~-~$
%
%TL5
%
$\left.\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~\right]$
\end{tabular}
\end{document}

==> diagrams/tikz/rotationalrelation4.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
%Broom1
%
$\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~=~
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~-~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~+~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~-~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+~
%
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
~-~
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+~
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale= -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}$
%
%
\end{document}

==> diagrams/tikz/rotationalrelation5.tex <==
\documentclass[border=.1cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
%Broom1
%
$x^2~\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~=~
x^2\cdot\left[~
%
%VirtualCrossing/Strand 1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw[name path=line 1] (-.45,-.5)-- (.15,.5);
    \draw[name path=line 2] (-.45,.5) -- (.15,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
%
~-~
%
%Broom3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~+~
%
%Broom4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1,yscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
%
~-~
%
%VirtualCrossing/Strand 2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},xscale=-1]
    \draw (-.45,-.5)-- (.15,.5);
    \draw (-.45,.5) -- (.15,-.5);
    \draw[fill=white] (-.15,0) circle (.1cm);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+~
%
%Broom2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm,xscale = -1]
    \draw[name path=line 1] (-.45,.5)-- (.025,-.5);
    \draw[name path=line 2] (-.45,-.5) -- (-.25,.1) -- (.45,-.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.105cm);
    \draw (-.05,.5) -- (.2,0) --  (.45,.5);
\end{tikzpicture}
~-~
% 
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
~+~
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale= -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}~\right]$
\end{document}

==> diagrams/tikz/shadedcrossing.tex <==
\documentclass[border = .1cm]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\usetikzlibrary{hobby}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}

\begin{tabular}{cccc}
\begin{tikzpicture}[baseline]

 \begin{scope}
    \clip (-.5,-.5) rectangle (.5,.5);
    \draw[gray!30, fill=gray!30]
      (current bounding box.north west) --
      (-.6,.6)--(0,0)--(0.6,0.6)
      -- (current bounding box.north east) -- cycle;
    \draw[gray!30,fill=gray!30]
      (current bounding box.south west) --
      (-.6,-.6)--(0,0)--(0.6,-0.6)
      -- (current bounding box.south east) -- cycle;
 \end{scope}
 
 \draw (-.5,.5)-- (.5,-.5);
 \draw (-.5,-.5) -- (-.075,-.075);
 \draw (.075,.075) -- (.5,.5);
\end{tikzpicture}
&&&
\begin{tikzpicture}[baseline]

 \begin{scope}
    \clip (-.5,-.5) rectangle (.5,.5);
    \draw[gray!30, fill=gray!30]
      (current bounding box.north west) --
      (-.6,.6)--(0,0)--(0.6,0.6)
      -- (current bounding box.north east) -- cycle;
    \draw[gray!30,fill=gray!30]
      (current bounding box.south west) --
      (-.6,-.6)--(0,0)--(0.6,-0.6)
      -- (current bounding box.south east) -- cycle;
 \end{scope}
 
 \draw (-.5,-.5)-- (.5,.5);
 \draw (-.5,.5) -- (-.075,.075);
 \draw (.075,-.075) -- (.5,-.5);
\end{tikzpicture}
\\
$+$ crossing &&& $-$ crossing
\end{tabular}
\end{document}

==> diagrams/tikz/shiftdiagram.tex <==
\documentclass[border=.05cm]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tikzpicture}[scale=.4, baseline={([yshift=-.5ex]current bounding box.center)}]
\tikzset{
  shaded/.style = {fill=red!10!blue!20!gray!30!white},
  Rbox/.style = {draw, rectangle, thick, fill=white, opaque},
  PAdefn/.style = {scale=.7,baseline},
}

\clip (-4,-4) rectangle (4,4);

\draw[rounded corners = 5mm] (-2,-2) -- (-2,4); 	
\draw[rounded corners = 5mm] (-1,4) -- (-1,-2);
\draw (-2,-2) arc (180:360:.5);
\draw[rounded corners = 5mm] (2,2) -- (2,-4); 	
\draw[rounded corners = 5mm] (1,-4) -- (1,2);
\draw (2,2) arc (0:180:.5);
\draw (-.5,4) -- (-.5,-4);
\draw (.5,4) -- (.5,-4);

\draw node at (0,3) {...};
\draw node at (0,-3) {...};

\begin{scope}
	\draw (-1.5,-1.5) rectangle (1.5,1.5) [fill = white, inner sep=2mm];
  	\draw[ultra thick] (-4,-4) rectangle (4,4);
\end{scope}

\end{tikzpicture}
\end{document}

==> diagrams/tikz/sigmaex.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw[name path=line 1] (.45,-.5) -- (-.05,.5);
    \draw[name path=line 2] (-.45,.5) -- (.05,-.5);
    \draw[name path=line 3] (-.45,-.5) -- (.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}

==> diagrams/tikz/tl6.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{trees}
\usetikzlibrary{intersections}
\usetikzlibrary{knots}
\usepackage{tikz-qtree}
\begin{document}
\begin{tabular}{ccccccccc}
%
%TL1
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \draw (-.5,-.5)-- (-.5,.5);
    \draw (-.05,-.5) -- (-.05,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
& &
%
%TL2
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
& &
%
%TL3
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, yscale = -1]
	\draw (.45,-.5) -- (.25,0) -- (.05,-.5);
    \draw (-.05,.5) -- (-.25,0) --  (-.45,.5);
    \draw (-.45,-.5) -- (.45,.5);
\end{tikzpicture}
& &
%
%TL4
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
& &
%
%TL5
%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
	\draw (.1,-.5) -- (-.175,0) -- (-.5,-.5);
    \draw (.1,.5) -- (-.175,0) --  (-.5,.5);
    \draw (.4,-.5) -- (.4,.5);
\end{tikzpicture}
\end{tabular}
\end{document}

==> diagrams/tikz/trace.tex <==
\left<~
\begin{tikzpicture}[scale=.3, baseline = .2cm]

\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{X}}};
\end{tikzpicture}
~,~
\begin{tikzpicture}[scale=.3, baseline = .2cm]
\draw (.5,-1) -- (.5,3);
\draw (.9,-1) -- (.9,3);
\node at (1.5,2.5) {\tiny ...};
\node at (1.5,-.5) {\tiny ...};
\draw (2.1,-1) -- (2.1,3);
\draw (2.5,-1) -- (2.5,3);

\draw[fill = white] (0,0) rectangle (3,2);
\node at (1.5,1) {\Large{{Y}}};
\end{tikzpicture}~
\right> := ~
\begin{tikzpicture}[scale=.5, baseline = .4cm]

\draw (.25,-.35) -- (.25,2.7);
\draw (.45,-.35) -- (.45,2.7);
\node at (.75,1.2) {\tiny ...};
\node at (.75,-.25) {\tiny ...};
\node at (.75,2.5) {\tiny ...};
\draw (1.05,-.35) -- (1.05,2.7);
\draw (1.25,-.35) -- (1.25,2.7);


\draw[fill = white] (0,0) rectangle (1.5,1);
\draw[fill = white] (0,1.4) rectangle (1.5,2.4);
\node at (.75,.5) {X};
\node at (.75,1.9) {Y};

\draw (1.25,2.7) to[out=90, in=180] (1.5,3)
				 to[out=0, in=90] (2,1.2)
				 to[out=-90, in=0] (1.5,-.65)
				 to[out=180, in=-90] (1.25,-.35);
\draw (1.05,2.7) to[out=90, in=180] (1.4,3.2)
				 to[out=0, in=90] (2.2,1.2)
				 to[out=-90, in=0] (1.4,-.85)
				 to[out=180, in=-90] (1.05,-.35);
\draw (.45,2.7) to[out=90, in=180] (1.2,3.6)
				 to[out=0, in=90] (2.8,1.2)
				 to[out=-90, in=0] (1.2,-1.05)
				 to[out=180, in=-90] (.45,-.35);
\draw (.25,2.7) to[out=90, in=180] (1.0,3.8)
				 to[out=0, in=90] (3.0,1.2)
				 to[out=-90, in=0] (1.0,-1.45)
				 to[out=180, in=-90] (.25,-.35);
\node at (2.5,1.2){\tiny ...};
\end{tikzpicture}

==> diagrams/tikz/vR2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, scale = .7]
\draw[name path=line 1] (-.5,-.5) -- (.5,.5);
\draw[name path=line 2] (.5,-.5) -- (-.5,.5);
\draw[name path=line 3] (-.5,.5) -- (.5,1.5);
\draw[name path=line 4] (.5,.5) -- (-.5,1.5);
	\draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
	\draw[fill=white,name intersections={of=line 3 and line 4}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}

==> diagrams/tikz/vR3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, rounded corners = 5mm, xscale = -1]
    \draw[name path=line 1] (-.45,-.5) -- (0,.3) -- (.45,.5);
    \draw[name path=line 2] (0,.5) -- (.3,0) -- (0,-.5);
    \draw[name path=line 3] (.45,-.5) -- (-.6,0) -- (-.45,.5);
    \draw[fill=white,name intersections={of=line 1 and line 2}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 1 and line 3}]
    (intersection-1) circle (.095cm);
    \draw[fill=white,name intersections={of=line 2 and line 3}]
    (intersection-1) circle (.095cm);
\end{tikzpicture}
